A Primer on the Analysis of Randomized Experiments and a Survey of some Recent Advances

The past two decades have witnessed a surge of new research in the analysis of randomized experiments. The emergence of this literature may seem surprising given the widespread use and long history of experiments as the "gold standard" in program evaluation, but this body of work has revealed many subtle aspects of randomized experiments that may have been previously unappreciated. This article provides an overview of some of these topics, primarily focused on stratification, regression adjustment, and cluster randomization.

==> tikz_test.tex <==

\usetikzlibrary{positioning, shapes.geometric}


\begin{tikzpicture}
[
    node distance=1cm and 0.5cm,
    mynode/.style={draw,ellipse,align=center,minimum width=2.5cm, minimum height=1cm},
    myarrow/.style={-latex},
    mylabel/.style={font=\scriptsize},
    myrect/.style={draw,rectangle,minimum width=1cm,minimum height=0.5cm,align=center}
]
    % Title
    \node[mylabel] at (0.5,4) (method) {\large Method of Randomization};
    % Increase the horizontal distance between "Complete" and "Stratified"
    \node[mylabel] at (-3,3) (complete) {\large Complete}; % Move "Complete" left
    \node[mylabel] at (4,3) (stratified) {\large Stratified}; % Move "Stratified" right

    % X = 0 Nodes - Move these left
    \node[mynode] (x0group) at (-3,2) {40};
    \node[myrect, below left=of x0group] (x0treat) {30\\treatment};
    \node[myrect, below right=of x0group] (x0control) {10\\control};
    \draw[myarrow] (x0group) -- (x0treat);
    \draw[myarrow] (x0group) -- (x0control);
    % X = 0 Label adjusted back into the left column
    \node[mylabel, left=of x0group, xshift=-1.8cm, yshift=-0.5cm] (x0label) {\large $X = 0$};

    % X = 1 Nodes - Move these left
    \node[mynode] (x1group) at (-3,-1) {60};
    \node[myrect, below left=of x1group] (x1treat) {20\\treatment};
    \node[myrect, below right=of x1group] (x1control) {40\\control};
    \draw[myarrow] (x1group) -- (x1treat);
    \draw[myarrow] (x1group) -- (x1control);
    % X = 1 Label adjusted back into the left column
    \node[mylabel, left=of x1group, xshift = -1.8cm, yshift=-0.5cm] (x1label) {\large$X = 1$};

    % Stratified X = 0 Nodes - Move these right
    \node[mynode] (sx0group) at (4,2) {40};
    \node[myrect, below left=of sx0group] (sx0treat) {20\\treatment};
    \node[myrect, below right=of sx0group] (sx0control) {20\\control};
    \draw[myarrow] (sx0group) -- (sx0treat);
    \draw[myarrow] (sx0group) -- (sx0control);

    % Stratified X = 1 Nodes - Move these right
    \node[mynode] (sx1group) at (4,-1) {60};
    \node[myrect, below left=of sx1group] (sx1treat) {30\\treatment};
    \node[myrect, below right=of sx1group] (sx1control) {30\\control};
    \draw[myarrow] (sx1group) -- (sx1treat);
    \draw[myarrow] (sx1group) -- (sx1control);
    
    \node[mylabel] at (-7.2,3.1) (stratumgroup) {\large Stratum};
\end{tikzpicture}


